Using Recurrent Neural Network for Learning Expressive Ontologies

Recently, Neural Networks have been proven extremely effective in many natural language processing tasks such as sentiment analysis, question answering, or machine translation. Aiming to exploit such advantages in the Ontology Learning process, in this technical report we present a detailed description of a Recurrent Neural Network based system to be used to pursue such goal.

==> gru-tikz.tex <==
\begin{tikzpicture}[node distance=6em]
\node [name=x] {$\mathbf{x}$};
\node [draw, dashed, name=htmp, right of=x, minimum height=2.5em, text width=2.5em, text centered, xshift=-2em] {$\tilde{\mathbf{h}}$};
\node [draw, dashed, shape=circle, right of=htmp, name=r] {$\mathbf{r}$};
\node [draw, name=h, right of=r, minimum height=2.5em, text width=2.5em, text centered] {$\mathbf{h}$};
\node [draw, name=z, above of=h, shape=circle, dashed, yshift=-1.5em] {$\mathbf{z}$};

\path [draw, -latex'] (x.east) -- (htmp.west);
\path [draw, -latex', dashed] (h.west) -- node[below] {{\tiny $\mathbf{h}^{\langle i-1 \rangle}$}} (r.east);
\path [draw, -latex'] (r.west) -- (htmp.east);
\path [draw, -latex'] (z.south) -- (h.north);
\path [draw, -latex'] (htmp.north) |- (z.west);
\path [draw, -latex', dashed] (h.east) -- ++(1em, 0) |- node[below right] {{\tiny $\mathbf{h}^{\langle i-1 \rangle}$}} (z.east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "master"
%%% End:

==> network-tikz.tex <==
\begin{tikzpicture}[node distance=6em]
% input signals

% input words
%\node [name=words] {\textsc{Words}};
\node [name=input] {
  \begin{minipage}{0.4\textwidth}
    \centering
    \textsc{Input} \\ 
    $i^{\langle k \rangle} = i_V(w^{\langle k \rangle})$
  \end{minipage}
};
\node [name=a, right of=input, xshift=2em] {$i_{\texttt{a}}$};
\node [name=bee, right of=a] {$i_{\texttt{bee}}$};
\node [name=is, right of=bee] {$i_{\texttt{is}}$};
\node [name=an, right of=is] {$i_{\texttt{an}}$};
\node [name=insect, right of=an] {$i_{\texttt{insect}}$};
\node [name=dots, right of=insect, xshift=-1em] {\texttt{\ldots}};
\node [name=eos, right of=dots, xshift=-1em] {$i_{\texttt{<EOS>}}$};

\node [name=embedding, above of=input, yshift=-2em] {
\begin{minipage}{0.4\textwidth}
\centering
\textsc{Embedding} \\
$\mathbf{x}_i = \mathbf{E} \mathbf{e}_i,$
\end{minipage}
};
\node [draw, shape=circle, name=x0, right of=embedding, xshift=2em, label=above right:$\mathbf{x}^{\langle 1 \rangle}$] {};
\node [draw, shape=circle, name=x1, right of=x0, label=above right:$\mathbf{x}^{\langle 2 \rangle}$] {};
\node [draw, shape=circle, name=x2, right of=x1, label=above right:$\mathbf{x}^{\langle 3 \rangle}$] {};
\node [draw, shape=circle, name=x3, right of=x2, label=above right:$\mathbf{x}^{\langle 4 \rangle}$] {};
\node [draw, shape=circle, name=x4, right of=x3, label=above right:$\mathbf{x}^{\langle 5 \rangle}$] {};
\node [name=xdots, right of=x4, xshift=-1em] {\ldots};
\node [draw, shape=circle, name=xL, right of=xdots, xshift=-1em, label=above right: {$\mathbf{x}^{\langle n + 1 \rangle} =$ \texttt{<EOS>}}] {};

\path [draw, -latex'] (a.north) -- (x0.south);
\path [draw, -latex'] (bee.north) -- (x1.south);
\path [draw, -latex'] (is.north) -- (x2.south);
\path [draw, -latex'] (an.north) -- (x3.south);
\path [draw, -latex'] (insect.north) -- (x4.south);
\path [draw, -latex'] (eos.north) -- (xL.south);

% encoding layer
\node [name=encoding, above of=embedding, yshift=-2em] {
\begin{minipage}{0.4\textwidth}
\centering
\textsc{Encoding} \\
$\mathbf{h}_{e}^{\langle k \rangle} = g_{e}(\mathbf{x}^{\langle k \rangle}, \mathbf{h}^{\langle k-1 \rangle}; \theta_{enc})$
\end{minipage}
};
\node [draw, shape=circle, name=h0, right of=encoding, xshift=2em, label=above right:{$\mathbf{h}_e^{\langle 1 \rangle}$}] {};
\node [draw, shape=circle, name=h1, right of=h0, label=above right:{$\mathbf{h}_e^{\langle 2 \rangle}$}] {};
\node [draw, shape=circle, name=h2, right of=h1, label=above right:{$\mathbf{h}_e^{\langle 3 \rangle}$}] {};
\node [draw, shape=circle, name=h3, right of=h2, label=above right:{$\mathbf{h}_e^{\langle 4 \rangle}$}] {};
\node [draw, shape=circle, name=h4, right of=h3, label=above right:{$\mathbf{h}_e^{\langle 5 \rangle}$}] {};
\node [name=hdots, right of=h4, xshift=-1em] {\ldots};
\node [draw, shape=circle, name=hL, right of=hdots, xshift=-1em, label=above right:{$\mathbf{h}_e^{\langle n + 1 \rangle} = \mathbf{c}$}] {};

% embeddings -> encoding
\path [draw, -latex'] (x0.north) -- (h0.south);
\path [draw, -latex'] (x1.north) -- (h1.south);
\path [draw, -latex'] (x2.north) -- (h2.south);
\path [draw, -latex'] (x3.north) -- (h3.south);
\path [draw, -latex'] (x4.north) -- (h4.south);
\path [draw, -latex'] (xL.north) -- (hL.south);

% recurrence (i.e. encoding -> encoding)
\path [draw, -latex'] (h0.east) -- (h1.west);
\path [draw, -latex'] (h1.east) -- (h2.west);
\path [draw, -latex'] (h2.east) -- (h3.west);
\path [draw, -latex'] (h3.east) -- (h4.west);
\path [draw, -latex'] (h4.east) -- (hdots.west);
\path [draw, -latex'] (hdots.east) -- (hL.west);

% decoding layer
\node [name=decoding, above of=encoding, yshift=-1em] {
\begin{minipage}{0.4\textwidth}
\centering
\textsc{Decoding} \\
$\mathbf{h}_{d}^{\langle k \rangle} = g_{d}(\mathbf{x}^{\langle k \rangle}, \mathbf{h}^{\langle k-1 \rangle}; \theta_{dec})$
\end{minipage}
};
\node [draw, shape=circle, name=h_d0, right of=decoding, xshift=2em, label=above right:{$\mathbf{h}_d^{\langle 1 \rangle}$}] {}; % C0
\node [draw, shape=circle, name=h_d1, right of=h_d0, label=above right:{$\mathbf{h}_d^{\langle 2 \rangle}$}] {}; % <
\node [draw, shape=circle, name=h_d2, right of=h_d1, label=above right:{$\mathbf{h}_d^{\langle 3 \rangle}$}] {}; % C1
\node [name=h_ddots, right of=h_d2, xshift=-1em] {\ldots};
\node [draw, shape=circle, name=h_dL, right of=h_ddots, xshift=-1em, label=above right:{$\mathbf{h}_d^{\langle m + 1 \rangle} = \mathbf{c}$}] {};

% encoding -> decoding
% ONLY THE LAST ENCODING STATE IS FED TO ALL THE DECODING STEPS
\path [draw, dashed, -latex'] (hL.north) -- (h_d0.south);
\path [draw, dashed, -latex'] (hL.north) -- (h_d1.south);
\path [draw, dashed, -latex'] (hL.north) -- (h_d2.south);
\path [draw, dashed, -latex'] (hL.north) -- (h_dL.south);

% recurrence (i.e. decoding -> decoding)
\path [draw, -latex'] (h_d0.east) -- (h_d1.west);`
\path [draw, -latex'] (h_d1.east) -- (h_d2.west);
\path [draw, -latex'] (h_d2.east) -- (h_ddots.west);
\path [draw, -latex'] (h_ddots.east) -- (h_dL.west);

% outputs
\node [name=outputs, above of=decoding, yshift=-2em] {
\begin{minipage}{0.4\textwidth}
\centering
\textsc{Output} \\
$ \mathbf{y}^{\langle k \rangle} = softmax(\mathbf{W} \mathbf{h}_d^{\langle k \rangle} + \mathbf{b}) $
\end{minipage}
};
\node [draw, shape=circle, name=y0, right of=outputs, xshift=2em, label=above right:{$\mathbf{y}^{\langle 1 \rangle}$}] {};
\node [draw, shape=circle, name=y1, right of=y0, label=above right:{$\mathbf{y}^{\langle 2 \rangle}$}] {};
\node [draw, shape=circle, name=y2, right of=y1, label=above right:{$\mathbf{y}^{\langle 3 \rangle}$}] {};
\node [name=ydots, right of=y2, xshift=-1em] {\ldots};
\node [draw, shape=circle, name=yL, right of=ydots, xshift=-1em, label=above right:{$\mathbf{y}^{\langle m \rangle}$}] {};

% decoding -> outputs
\path [draw, -latex'] (h_d0.north) -- (y0.south);
\path [draw, -latex'] (h_d1.north) -- (y1.south);
\path [draw, -latex'] (h_d2.north) -- (y2.south);
\path [draw, -latex'] (h_dL.north) -- (yL.south);

% predictions
\node [name=terms, above of=outputs, yshift=-2em] {
\begin{minipage}{0.4\textwidth}
\centering
\textsc{Prediction} \\
$t^{\langle k \rangle} = argmax(\mathbf{y}^{\langle k \rangle})$
\end{minipage}
};
\node [name=t0, right of=terms, xshift=2em] {$\mathtt{C_0}$};
\node [name=t1, right of=t0] {$\sqsubseteq$};
\node [name=t2, right of=t1] {$\mathtt{C_1}$};
\node [name=tdots, right of=t2, xshift=-1em] {\texttt{\ldots}};
\node [name=tL, right of=tdots, xshift=-1em] {\texttt{<EOS>}};

% outputs -> predictions
\path [draw, -latex'] (y0.north) -- (t0.south);
\path [draw, -latex'] (y1.north) -- (t1.south);
\path [draw, -latex'] (y2.north) -- (t2.south);
\path [draw, -latex'] (yL.north) -- (tL.south);

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "master"
%%% End:

==> pipeline-tikz.tex <==
\begin{tikzpicture}[node distance=8em]
\node [name=s] {\texttt{sentence}};
\node [name=str, draw, 
right of=s,
minimum height=4em, 
text width=7em, 
text centered] {\emph{Sentence \\ Transduction}};
\node [name=f, right of=str, xshift=2em] {\texttt{template formula}};
\node [name=st, draw, 
below of=str,
minimum height=4em, 
text width=7em, 
text centered,
yshift=1em] {\emph{Sentence \\ Tagging}};
\node [name=ts, right of=st, xshift=2em] {\texttt{tag set}};
\node [draw, name=mul, right of=f, shape=circle, dashed, xshift=-1em] {$\times$};
\node [name=af, right of=mul, xshift=-3em] {\texttt{formula}};

\path [draw, -latex'] (s.east) -- (str.west);
\path [draw, -latex'] (str.east) -- (f.west);
\path [draw, -latex'] (f.east) -- (mul.west);
\path [draw, -latex'] (mul.east) -- (af.west);
\path [draw, -latex'] (s.south) |- (st.west);
\path [draw, -latex'] (st.east) -- (ts.west);
\path [draw, -latex'] (ts.east) -| (mul.south);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "master"
%%% End:


==> slotfill-tikz.tex <==
\begin{tikzpicture}[node distance=6.5em]

% input input
\node [name=input] {%
  \begin{minipage}{0.4\textwidth}
    \centering
    \textsc{Input} \\ 
    $i^{\langle k \rangle} = i_V(w^{\langle k \rangle})$
  \end{minipage}
};
\node [name=a, right of=input, xshift=3em] {$i_{V}(\texttt{a})$};
\node [name=bee, right of=a] {$i_{V}(\texttt{bee})$};
\node [name=is, right of=bee] {$i_{V}(\texttt{is})$};
\node [name=an, right of=is] {$i_{V}(\texttt{an})$};
\node [name=insect, right of=an] {$i_{V}(\texttt{insect})$};
\node [name=dots, right of=insect, xshift=-2em] {\ldots};
\node [name=eos, right of=dots, xshift=-2em] {$i_{V}(\texttt{<EOS>})$};

% context windows
\node [name=context, above of=input, yshift=-3em] {
\begin{minipage}{0.4\textwidth}
\centering
\textsc{Context Win.} \\
$\mathbf{w}^{\langle k \pm c \rangle} = [i^{\langle k-c \rangle}...i^{\langle k \rangle}...i^{\langle k+c \rangle}]$
\end{minipage}
};
\node [name=w0, right of=context, xshift=3em] {$\mathbf{w}^{\langle 1 \pm c \rangle}$};  % A
\node [name=w1, right of=w0] {$\mathbf{w}^{\langle 2 \pm c \rangle}$};  % bee 
\node [name=w2, right of=w1] {$\mathbf{w}^{\langle 3 \pm c \rangle}$};  % is
\node [name=w3, right of=w2] {$\mathbf{w}^{\langle 4 \pm c \rangle}$};  % an
\node [name=w4, right of=w3] {$\mathbf{w}^{\langle 5 \pm c \rangle}$};  % insect
\node [name=wdots, right of=w4, xshift=-3em] {\ldots};  % ...
\node [name=wL, right of=wdots, xshift=-1em] {$\mathbf{w}^{\langle (n+1) \pm c \rangle}$};  % <EOS>

% input input -> context windows
\path [draw, -latex'] (a.north) -- (w0.south);
\path [draw, -latex'] (bee.north) -- (w1.south);
\path [draw, -latex'] (is.north) -- (w2.south);
\path [draw, -latex'] (an.north) -- (w3.south);
\path [draw, -latex'] (insect.north) -- (w4.south);
%\path [draw, -latex'] (dots.north) -- (wdots.south);
\path [draw, -latex'] (eos.north) -- (wL.south);

% embedding
\node [name=embedding, above of=context, yshift=-3em] {
\begin{minipage}{0.4\textwidth}
\centering
\textsc{Embedding} \\
$\mathbf{x}_i = \mathbf{E} \mathbf{e}_i,$
\end{minipage}
};
\node [draw, shape=circle, name=x0, right of=embedding, xshift=3em, label=above right:$\mathbf{x}^{\langle 1 \pm c \rangle}$] {};
\node [draw, shape=circle, name=x1, right of=x0, label=above right:$\mathbf{x}^{\langle 2 \pm c \rangle}$] {};
\node [draw, shape=circle, name=x2, right of=x1, label=above right:$\mathbf{x}^{\langle 3 \pm c \rangle}$] {};
\node [draw, shape=circle, name=x3, right of=x2, label=above right:$\mathbf{x}^{\langle 4 \pm c \rangle}$] {};
\node [draw, shape=circle, name=x4, right of=x3, label=above right:$\mathbf{x}^{\langle 5 \pm c \rangle}$] {};
\node [name=xdots, right of=x4, xshift=-2em] {\ldots};
\node [draw, shape=circle, name=xL, right of=xdots, xshift=-2em, label=above right: {$\mathbf{x}^{\langle n \pm c \rangle}$}] {};

% context windows -> embeddings
\path [draw, -latex'] (w0.north) -- (x0.south);
\path [draw, -latex'] (w1.north) -- (x1.south);
\path [draw, -latex'] (w2.north) -- (x2.south);
\path [draw, -latex'] (w3.north) -- (x3.south);
\path [draw, -latex'] (w4.north) -- (x4.south);
\path [draw, -latex'] (wL.north) -- (xL.south);

% recurrent layer
\node [name=recurrent, above of=embedding, yshift=-3em] {
\begin{minipage}{0.4\textwidth}
\centering
\textsc{Hidden} \\
$\mathbf{h}^{\langle k \rangle} = g(\mathbf{x}^{\langle k \rangle}, \mathbf{h}^{\langle k-1 \rangle}; \theta_{hid})$
\end{minipage}
};
\node [draw, shape=circle, name=h0, right of=recurrent, xshift=3em, label=above right:{$\mathbf{h}^{\langle 1 \rangle}$}] {};
\node [draw, shape=circle, name=h1, right of=h0, label=above right:{$\mathbf{h}^{\langle 2 \rangle}$}] {};
\node [draw, shape=circle, name=h2, right of=h1, label=above right:{$\mathbf{h}^{\langle 3 \rangle}$}] {};
\node [draw, shape=circle, name=h3, right of=h2, label=above right:{$\mathbf{h}^{\langle 4 \rangle}$}] {};
\node [draw, shape=circle, name=h4, right of=h3, label=above right:{$\mathbf{h}^{\langle 5 \rangle}$}] {};
\node [name=hdots, right of=h4, xshift=-2em] {\ldots};
\node [draw, shape=circle, name=hL, right of=hdots, xshift=-2em, label=above right:{$\mathbf{h}^{\langle n+1 \rangle}$}] {};

% embeddings -> recurrent
\path [draw, -latex'] (x0.north) -- (h0.south);
\path [draw, -latex'] (x1.north) -- (h1.south);
\path [draw, -latex'] (x2.north) -- (h2.south);
\path [draw, -latex'] (x3.north) -- (h3.south);
\path [draw, -latex'] (x4.north) -- (h4.south);
\path [draw, -latex'] (xL.north) -- (hL.south);

% recurrence (i.e. recurrent -> recurrent)
\path [draw, -latex'] (h0.east) -- (h1.west);
\path [draw, -latex'] (h1.east) -- (h2.west);
\path [draw, -latex'] (h2.east) -- (h3.west);
\path [draw, -latex'] (h3.east) -- (h4.west);
\path [draw, -latex'] (h4.east) -- (hdots.west);
\path [draw, -latex'] (hdots.east) -- (hL.west);

% outputs
\node [name=outputs, above of=recurrent, yshift=-3em] {
\begin{minipage}{0.4\textwidth}
\centering
\textsc{Output} \\
$ \mathbf{y}^{\langle k \rangle} = softmax(\mathbf{W} \mathbf{h}^{\langle k \rangle} + \mathbf{b}) $
\end{minipage}
};
\node [draw, shape=circle, name=y0, right of=outputs, xshift=3em, label=above right:{$\mathbf{y}^{\langle 1 \rangle}$}] {};
\node [draw, shape=circle, name=y1, right of=y0, label=above right:{$\mathbf{y}^{\langle 2 \rangle}$}] {};
\node [draw, shape=circle, name=y2, right of=y1, label=above right:{$\mathbf{y}^{\langle 3 \rangle}$}] {};
\node [draw, shape=circle, name=y3, right of=y2, label=above right:{$\mathbf{y}^{\langle 4 \rangle}$}] {};
\node [draw, shape=circle, name=y4, right of=y3, label=above right:{$\mathbf{y}^{\langle 5 \rangle}$}] {};
\node [name=ydots, right of=y4, xshift=-2em] {\ldots};
\node [draw, shape=circle, name=yL, right of=ydots, xshift=-2em, label=above right:{$\mathbf{y}^{\langle n+1 \rangle}$}] {};

% recurrent -> outputs
\path [draw, -latex'] (h0.north) -- (y0.south);
\path [draw, -latex'] (h1.north) -- (y1.south);
\path [draw, -latex'] (h2.north) -- (y2.south);
\path [draw, -latex'] (h3.north) -- (y3.south);
\path [draw, -latex'] (h4.north) -- (y4.south);
\path [draw, -latex'] (hL.north) -- (yL.south);

% predictions
\node [name=tags, above of=outputs, yshift=-3em] {
\begin{minipage}{0.4\textwidth}
\centering
\textsc{Prediction} \\
$t^{\langle k \rangle} = argmax(\mathbf{y}^{\langle k \rangle})$
\end{minipage}
};
\node [name=t_a, right of=tags, xshift=3em] {$t_{\texttt{a}} = \mathtt{w}$};
\node [name=t_bee, right of=t_a] {$t_{\texttt{bee}} = \mathtt{C_0}$};
\node [name=t_is, right of=t_bee] {$t_{\texttt{is}} = \mathtt{w}$};
\node [name=t_an, right of=t_is] {$t_{\texttt{an}} = \mathtt{w}$};
\node [name=t_insect, right of=t_an] {$t_{\texttt{insect}} = \mathtt{C_1}$};
\node [name=t_dots, right of=t_insect, xshift=-2em] {\texttt{\ldots}};
\node [name=t_eos, right of=t_dots, xshift=-2em] {$t_{\texttt{<EOS>}} =$\texttt{<EOS>}};

% outputs -> predictions
\path [draw, -latex'] (y0.north) -- (t_a.south);
\path [draw, -latex'] (y1.north) -- (t_bee.south);
\path [draw, -latex'] (y2.north) -- (t_is.south);
\path [draw, -latex'] (y3.north) -- (t_an.south);
\path [draw, -latex'] (y4.north) -- (t_insect.south);
\path [draw, -latex'] (yL.north) -- (t_eos.south);

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "master"
%%% End:

